Convergent Complex Quasi-Newton Proximal Methods for Gradient-Driven Denoisers in Compressed Sensing MRI Reconstruction

In compressed sensing (CS) MRI, model-based methods are pivotal to achieving accurate reconstruction. One of the main challenges in model-based methods is finding an effective prior to describe the statistical distribution of the target image. Plug-and-Play (PnP) and REgularization by Denoising (RED) are two general frameworks that use denoisers as the prior. While PnP/RED methods with convolutional neural networks (CNNs) based denoisers outperform classical hand-crafted priors in CS MRI, their convergence theory relies on assumptions that do not hold for practical CNNs. The recently developed gradient-driven denoisers offer a framework that bridges the gap between practical performance and theoretical guarantees. However, the numerical solvers for the associated minimization problem remain slow for CS MRI reconstruction. This paper proposes a complex quasi-Newton proximal method that achieves faster convergence than existing approaches. To address the complex domain in CS MRI, we propose a modified Hessian estimation method that guarantees Hermitian positive definiteness. Furthermore, we provide a rigorous convergence analysis of the proposed method for nonconvex settings. Numerical experiments on both Cartesian and non-Cartesian sampling trajectories demonstrate the effectiveness and efficiency of our approach.

==> figs/CartesianBrain1CostPSNR.tex <==

\begin{figure}[t]
	\centering
	\begin{tikzpicture}
  % Top-left
  \pgfmathsetmacro{\minybrainOne}{-0.68+7e-5} 
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
    anchor=south west,
	width=0.28\textwidth,
 % height=6cm,
 xtick={0, 100,200,300,350},
  xticklabels={0,100,200,300,350},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
 	xmin=0, xmax=350,
	%ymin=0, ymax=45,
      xlabel={Iteration},
      ylabel={\MRcb{$F(\uvx_k)-F^*+\varepsilon$}},
        tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.5,1),
  font=\fontsize{7}{8.4}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]


     \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_GD/lst_timecost.txt};
    \addlegendentry{GD}
    
         
    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_ISTA/lst_timecost.txt};
     \addlegendentry{PG}
     
       \addplot [blue,dash dot,line width=1pt] table [x expr=\coordindex,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_FISTA_LL/lst_timecost.txt};
     \addlegendentry{APG}
     
    \addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_QNP/lst_timecost.txt};
    \addlegendentry{CQNPM}
    
    
%     \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_GD/lst_cost_time.txt};
%    \addlegendentry{GD}
%    
%         
%    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_ISTA/lst_cost_time.txt};
%     \addlegendentry{PG}
%     
%       \addplot [blue,dash dot,line width=1pt] table [x expr=\coordindex,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_FISTA_LL/lst_cost_time.txt};
%     \addlegendentry{APG}
%     
%    \addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_QNP/lst_cost_time.txt};
%    \addlegendentry{CQNPM}
    
    
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostIter.south west) {(a)};
  
 
   \begin{axis}[
      name=CostTime,
        at={(CostIter.south east)},
    anchor=south west,
	width=0.28\textwidth,
	xshift=10pt,
 % height=6cm,
 xtick={0, 4, 8, 12},
  xticklabels={0, 4, 8, 12},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
%ytick={},
yticklabels={},
 	xmin=0, xmax=12,
	%ymin=0, ymax=45,
      xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.67,1),
  font=\fontsize{7}{8.4}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
   \addplot [red,dashed,line width=1pt] table [x index=0,
    y expr=\thisrowno{1} - \minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_QNP/lst_timecost.txt};
    
    \addplot [blue,dash dot,line width=1pt] table [x index=0,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_FISTA_LL/lst_timecost.txt};

   
    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_ISTA/lst_timecost.txt};
  
     \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_GD/lst_timecost.txt};
     
%    \addplot [red,dashed,line width=1pt] table [x index=0,
%    y expr=\thisrowno{1} - \minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_QNP/lst_cost_time.txt};
%    
%    \addplot [blue,dash dot,line width=1pt] table [x index=0,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_FISTA_LL/lst_cost_time.txt};
%
%   
%    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_ISTA/lst_cost_time.txt};
%  
%     \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_GD/lst_cost_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostTime.south west) {(b)};
  
\begin{axis}[
      name=PSNRIter,
     at={(CostIter.south)},
    anchor=north,
	width=0.28\textwidth,
	yshift = -36pt,
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
 % height=6cm,
 xtick={0, 100,200,300,350},
  xticklabels={0, 100,200,300,350},
   ytick={21, 29, 38.5},
  yticklabels={21, 29, 38.5},
  	xmin=0, xmax=350,
    ymin=21, ymax=38.5,
      xlabel={Iteration},
      ylabel={PSNR (dB)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  } 
  ]
    
    
  \addplot [red,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_QNP/lst_timepsnr.txt};
 
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_FISTA_LL/lst_timepsnr.txt};
   
    \addplot [green,solid,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_ISTA/lst_timepsnr.txt};
  
     \addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_GD/lst_timepsnr.txt};
     
%    \addplot [red,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_QNP/lst_psnr_time.txt};
% 
%    
%    \addplot [blue,dash dot,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
%   
%    \addplot [green,solid,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_ISTA/lst_psnr_time.txt};
%  
%     \addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRIter.south west) {(c)};

  
  \begin{axis}[
      name=PSNRTime,
     at={(CostTime.south)},
    anchor=north,
    yshift = -36pt,
	width=0.28\textwidth,
 % height=6cm,
  xtick={0, 4, 8,12},
  xticklabels={0, 4, 8,12},
  yticklabels={},
  	xmin=0, xmax=12,
      ymin=21, ymax=38.5,
     xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
  
  
      \addplot [red,dashed,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_QNP/lst_timepsnr.txt};
 
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_FISTA_LL/lst_timepsnr.txt};
    
    \addplot [green,solid,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_ISTA/lst_timepsnr.txt};
     
     \addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/NewRun/REDEnergy_GD/lst_timepsnr.txt};
     
    
%    \addplot [red,dashed,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_QNP/lst_psnr_time.txt};
% 
%    \addplot [blue,dash dot,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
%    
%    \addplot [green,solid,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_ISTA/lst_psnr_time.txt};
%     
%     \addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRTime.south west) {(d)};
\end{tikzpicture}
\caption{\MRcb{Comparison of different methods with Cartesian acquisition on the brain image
for $\varepsilon = 9 \times 10^{-4}$.
(a), (b): cost values versus iteration and wall time;
(c), (d): PSNR values versus iteration and wall time.}}
\label{fig:CartesianBrain1CostPSNR}
\end{figure}

==> figs/CartesianBrain1RecoIm.tex <==

\begin{figure*}[t]
	\centering
    \vspace{-2.5cm}
	%\begin{tikzpicture}
  %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.205*\textwidth,
%  	height=0.13*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=outside,
% tick pos=left]%,ymode=log
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};   % log basis y=10,
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
%     \legend{APM, CQNPM};
% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 16,ymax=105,,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},xtick align=outside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
% \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};
  
% \addplot[solid,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}

% \begin{tikzpicture}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.41*\textwidth,
%  	height=0.16*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
%      \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31,xtick={0,3,6,12},
% xticklabels={0,3,6,12},tick align=outside,
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_TV_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_TV_QNP.csv};
%      %\legend{APM, CQNPM}; 

%  \end{groupplot}
% \end{tikzpicture}

   \begin{tikzpicture}
%     %yshift=0.4cm
%     %%%%%%%%%%%%%% GT %%%%%%%%%%%%%%,ylabel = PnP-ISTA,
%     \begin{axis}[at={(0,0)},anchor = north west,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %yshift=1.2cm,
%         %outer sep=6pt,
%         %inner sep=-5pt,
%         %axis on top,
%        axis line style={draw=none},
%        tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%        ]

%     \node[inner sep=0pt, anchor = south west] (GT) at (0,0) {\includegraphics[ width=0.17\textwidth]{Figs/Spiral/Brain1GT.pdf}};
%        \node at (5,45) {\color{white} GT};
    
%      \node (DC) at (165.5,20) {\includegraphics[ width=0.18\textwidth]{Figs/MR_Rev1/SpiralBrainDensity.pdf}};
   
%    \node at (147,43) {\color{white} DC};
%    \node at (151,3.5) {\color{red} $18.71$dB};
   
%      \node[inner sep=-2pt, anchor = west] (errormaps) at (DC.east) {\includegraphics[ width=0.18\textwidth]{Figs/MR_Rev1/SpiralBrainErr_Denity.pdf}};
% %    \node[inner sep=0pt, anchor = west] (ISTA_2) at (ISTA_1.east) 
% \end{axis}


    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
   \begin{axis}[at={((0,0))},anchor = north west,
   %ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-5cm,
        %xshift=10cm, 
        %outer sep=0.03pt,
        %inner sep=-0.8pt,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (GD_50) at (0,0) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1GD_iter50.pdf}};

   \node at (10,29) {\color{white} $\text{iter.}=50$};
 
   \node at (26,29) {\color{white} GD};
    \node at (9,3) {\color{red} $32.60$dB};
    

   \draw[->, line width=0.8pt, draw=white] (19,21) -- (21.5,24.5);




    \node[inner sep=0pt, anchor = west] (ISTA_50) at (GD_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1ISTA_iter50.pdf}};
      
      \node at (56,29) {\color{white} PG};
      \node at (39,3) {\color{red} $33.40$dB};
	   \draw[->, line width=0.8pt, draw=white] (49,21) -- (51.5,24.5);



      \node[inner sep=0pt, anchor = west] (FISTA50) at (ISTA_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1FISTA_L_iter50.pdf}};
       
       \node at (85,29) {\color{white} APG};
	   \node at (70,3) {\color{red} $35.19$dB};

  \draw[->, line width=0.8pt, draw=white] (79,21) -- (81.5,24.5);

 
     \node[inner sep=0pt, anchor = west] (QNP50) at (FISTA50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1QNP_iter50.pdf}};
      \node at (112,29) {\color{white} CQNPM};
      
    \node at (100,3) {\color{red} $37.10$dB};
 
    \draw[->, line width=0.8pt, draw=white] (109,21) -- (111.5,24.5);



      
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_100) at (QNP50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1GD_iter100.pdf}};
    
  \node at (126,29) {\color{white} $100$};
  \node at (148,29) {\color{white} GD};
  \node at (131,3) {\color{red} $33.41$dB};
    
    
  \draw[->, line width=0.8pt, draw=white] (141,21) -- (143.5,24.5);

   
     \node[inner sep=0pt, anchor = west] (ISTA_100) at (GD_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Cartesian/Brain1ISTA_iter100.pdf}};
     
     \node at (178,29) {\color{white} PG};
      \node at (162,3) {\color{red} $34.13$dB};
     
 \draw[->, line width=0.8pt, draw=white] (171,21) -- (173.5,24.5);


   
   \node[inner sep=0pt, anchor = west] (FISTA100) at (ISTA_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1FISTA_L_iter100.pdf}};
     
     \node at (207,29) {\color{white} APG};
   \node at (192,3) {\color{red} $36.06$dB};
   \draw[->, line width=0.8pt, draw=white] (201,21) -- (203.5,24.5);

   
 \node[inner sep=0pt, anchor = west] (QNP100) at (FISTA100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1QNP_iter100.pdf}};
    \node at (234,29) {\color{white} CQNPM};
   \node at (222,3) {\color{red} $37.48$dB};
   \draw[->, line width=0.8pt, draw=white] (231,21) -- (233.5,24.5);
\end{axis}

 \begin{axis}[at={(GD_50.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
         scale only axis,
         enlargelimits=false,
         yshift=2.75cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
        ]

     \node[inner sep=0pt, anchor = south west] (GD_err_50) at (0,0) {\includegraphics[width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_GD_iter50.pdf}};
        \node at (6,3) {\Large \color{red} $\times 5$};
    \node[inner sep=0pt, anchor = west] (ISTA_err_50) at (GD_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_ISTA_iter50.pdf}};
      \node[inner sep=0pt, anchor = west] (FISTA_err_50) at (ISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_FISTA_L_iter50.pdf}};
     \node[inner sep=0pt, anchor = west] (QNP_err_50) at (FISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_QNP_iter50.pdf}};
    
 
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_err_100) at (QNP_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_GD_iter100.pdf}};   
     \node[inner sep=0pt, anchor = west] (ISTA_err_100) at (GD_err_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Cartesian/Brain1Err_ISTA_iter100.pdf}};
   \node[inner sep=0pt, anchor = west] (FISTA_err_100) at (ISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_FISTA_L_iter100.pdf}};
 \node[inner sep=0pt, anchor = west] (QNP_err_100) at (FISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_QNP_iter100.pdf}};       
 \end{axis}
 
\end{tikzpicture} 

\caption{First row: the reconstructed brain images of each method at $50$ and $100$th iterations with Cartesian acquisition. The PSNR values are labeled at the left bottom corner of each image. Second row: the associated error maps ($\times 5$) of the reconstructed images.}
\label{fig:CartesianBrain1:visual}
\end{figure*}

% \begin{table*}
%     \centering
%      \caption{PSNR performance of each method for reconstructing $5$ other brain test images with spiral acquisition.
%      For PnP-ADMM, we showed the maximal PSNR and the associated number of iterations,
%      and wall time that is used as the benchmark.
%      For other methods on each test image,
%      the second column of the first row represents
%      the first iteration that exceeded PnP-ADMM PSNR.
%      The related first and third columns are the associated PSNR and wall time, respectively.
%      The \textbf{bold} digits denote the number of iterations and wall time
%      of the fastest algorithm that first exceeded PnP-ADMM.
%      The second row shows the PSNR and wall time at the $200$th iteration.
%      The {\color{blue}blue} digits denote the highest PSNR at the $200$th iteration.}
%      \setlength\tabcolsep{4pt}
% \begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
%  %\hline
%  %\multicolumn{4}{|c|}{Country List} \\
 
%  \hline
%  \hline
% %\multirow{2}{ 3&4&5&6}\\
% \multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
%  %\hline
% & PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
% \\
% \hline

% PnP-ADMM   &  $34.29$&$200$&$147.6$  & $34.51$&$200$&$152.2$  &  $34.09$&$200$&$149.3$ &  $32.78$&$200$&$148.7$ & $31.70$&$200$&$148.8$\\

%   \hline

% \multirow{2}*{PnP-ISTA}&  $34.29$&$199$&$14.5$  & $34.52$&$200$&$14.4$ & $34.09$&$199$&$14.8$  & $32.78$&$199$&$14.3$ & $31.70$&$199$&$14.4$\\

%  & $34.30$&$200$&$14.6$  & $34.52$&$200$&$14.4$ & $34.10$&$200$&$14.9$ & $32.79$&$200$&$14.4$ &$31.71$&$200$&$14.5$\\
%   \hline

% \multirow{2}*{\PPnPE-F-1} &  $34.32$&$76$&$10.4$ & $34.53$&$76$&$10.5$ & $34.10$&$76$&$10.7$ &$32.82$&$80$&$10.9$ &$31.72$&$79$&$10.8$\\

% & $36.00$&$200$&$27.4$ & $36.17$&$200$&$27.5$  & $35.91$&$200$&$28.2$ & $34.85$&$200$&$27.1$ &$33.74$&$200$&$27.4$ \\
%   \hline

% \multirow{2}*{\PPnPE-F-Cheb}
%  & $34.33$&$37$&$5.1$& $34.55$&$37$&$5.2$ & $34.13$&$37$&$5.2$& $32.84$&$39$&$5.3$&$31.72$&$38$&$5.2$  \\
 
%   &$37.37$&$200$&$27.4$ & $37.57$&$200$&$28.1$ &  $37.38$ &$200$&$27.1$& $36.65$& $200$&$27.1$& $35.9$&$200$&$27.4$ \\
  
%   \hline

% \multirow{2}*{\PPnPE-D}
% & $34.41$&$\bm {28}$&$\bm {2.0}$   & $34.59$&$\bm{24}$&$\bm{1.8}$  & $34.11$&$\bm{20}$&$\bm{1.5}$ & $32.87$&$\bm{19}$&$\bm{1.4}$ &$31.74$&$\bm{33}$&$\bm{2.4}$\\

% &  {\color{blue}$37.40$}&$200$&$14.5$  & {\color{blue}$38.02$}&$200$&$14.9$ & {\color{blue}$38.01$}&$200$&$14.8$& {\color{blue} $37.43$}&$200$&$14.4$ &{\color{blue}$36.53$}&$200$&$14.5$\\
% %\hline
% %\hline
% \end{tabular}
%     \label{tab:SpiralBrainOthers}
% \end{table*}



==> figs/CartesianBrain1RecoIm_.tex <==

\begin{figure*}[t]
	\centering
    \vspace{-2.5cm}
	%\begin{tikzpicture}
  %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.205*\textwidth,
%  	height=0.13*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=outside,
% tick pos=left]%,ymode=log
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};   % log basis y=10,
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
%     \legend{APM, CQNPM};
% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 16,ymax=105,,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},xtick align=outside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
% \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};
  
% \addplot[solid,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}

% \begin{tikzpicture}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.41*\textwidth,
%  	height=0.16*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
%      \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31,xtick={0,3,6,12},
% xticklabels={0,3,6,12},tick align=outside,
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_TV_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_TV_QNP.csv};
%      %\legend{APM, CQNPM}; 

%  \end{groupplot}
% \end{tikzpicture}

   \begin{tikzpicture}
%     %yshift=0.4cm
%     %%%%%%%%%%%%%% GT %%%%%%%%%%%%%%,ylabel = PnP-ISTA,
%     \begin{axis}[at={(0,0)},anchor = north west,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %yshift=1.2cm,
%         %outer sep=6pt,
%         %inner sep=-5pt,
%         %axis on top,
%        axis line style={draw=none},
%        tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%        ]

%     \node[inner sep=0pt, anchor = south west] (GT) at (0,0) {\includegraphics[ width=0.17\textwidth]{Figs/Spiral/Brain1GT.pdf}};
%        \node at (5,45) {\color{white} GT};
    
%      \node (DC) at (165.5,20) {\includegraphics[ width=0.18\textwidth]{Figs/MR_Rev1/SpiralBrainDensity.pdf}};
   
%    \node at (147,43) {\color{white} DC};
%    \node at (151,3.5) {\color{red} $18.71$dB};
   
%      \node[inner sep=-2pt, anchor = west] (errormaps) at (DC.east) {\includegraphics[ width=0.18\textwidth]{Figs/MR_Rev1/SpiralBrainErr_Denity.pdf}};
% %    \node[inner sep=0pt, anchor = west] (ISTA_2) at (ISTA_1.east) 
% \end{axis}


    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
   \begin{axis}[at={((0,0))},anchor = north west,
   %ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-5cm,
        %xshift=10cm, 
        %outer sep=0.03pt,
        %inner sep=-0.8pt,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (GD_50) at (0,0) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1GD_iter50.pdf}};

   \node at (10,29) {\color{white} $\text{iter.}=50$};
 
   \node at (26,29) {\color{white} GD};
    \node at (9,3) {\color{red} $32.60$dB};
    

    \node[inner sep=0pt, anchor = west] (ISTA_50) at (GD_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1ISTA_iter50.pdf}};
      
      \node at (56,29) {\color{white} PG};
      \node at (39,3) {\color{red} $33.40$dB};
	

      \node[inner sep=0pt, anchor = west] (FISTA50) at (ISTA_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1FISTA_L_iter50.pdf}};
       
       \node at (85,29) {\color{white} APG};
	   \node at (70,3) {\color{red} $35.19$dB};


 
     \node[inner sep=0pt, anchor = west] (QNP50) at (FISTA50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1QNP_iter50.pdf}};
      \node at (115,29) {\color{white} Ours};
      
    \node at (100,3) {\color{red} $37.10$dB};
 
 
      
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_100) at (QNP50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1GD_iter100.pdf}};
    
  \node at (126,29) {\color{white} $100$};
  \node at (148,29) {\color{white} GD};
  \node at (131,3) {\color{red} $33.41$dB};
    
     \node[inner sep=0pt, anchor = west] (ISTA_100) at (GD_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Cartesian/Brain1ISTA_iter100.pdf}};
     
     \node at (178,29) {\color{white} PG};
      \node at (162,3) {\color{red} $34.13$dB};
    
    
   \node[inner sep=0pt, anchor = west] (FISTA100) at (ISTA_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1FISTA_L_iter100.pdf}};
     
     \node at (207,29) {\color{white} APG};
   \node at (192,3) {\color{red} $36.06$dB};


 \node[inner sep=0pt, anchor = west] (QNP100) at (FISTA100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1QNP_iter100.pdf}};
   \node at (235,29) {\color{white} CQNPM};
   \node at (222,3) {\color{red} $37.48$dB};

\end{axis}

 \begin{axis}[at={(GD_50.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
         scale only axis,
         enlargelimits=false,
         yshift=2.75cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
        ]

     \node[inner sep=0pt, anchor = south west] (GD_err_50) at (0,0) {\includegraphics[width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_GD_iter50.pdf}};
        \node at (6,3) {\Large \color{red} $\times 5$};
    \node[inner sep=0pt, anchor = west] (ISTA_err_50) at (GD_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_ISTA_iter50.pdf}};
      \node[inner sep=0pt, anchor = west] (FISTA_err_50) at (ISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_FISTA_L_iter50.pdf}};
     \node[inner sep=0pt, anchor = west] (QNP_err_50) at (FISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_QNP_iter50.pdf}};
    
 
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_err_100) at (QNP_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_GD_iter100.pdf}};   
     \node[inner sep=0pt, anchor = west] (ISTA_err_100) at (GD_err_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Cartesian/Brain1Err_ISTA_iter100.pdf}};
   \node[inner sep=0pt, anchor = west] (FISTA_err_100) at (ISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_FISTA_L_iter100.pdf}};
 \node[inner sep=0pt, anchor = west] (QNP_err_100) at (FISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_QNP_iter100.pdf}};       
 \end{axis}
 
\end{tikzpicture} 

\caption{First row: the reconstructed brain images of each method at $50$ and $100$th iterations with Cartesian acquisition. The PSNR values are labeled at the left bottom corner of each image. Second row: the associated error maps ($\times 5$) of the reconstructed images.}
\label{fig:CartesianBrain1:visual}
\end{figure*}

% \begin{table*}
%     \centering
%      \caption{PSNR performance of each method for reconstructing $5$ other brain test images with spiral acquisition.
%      For PnP-ADMM, we showed the maximal PSNR and the associated number of iterations,
%      and wall time that is used as the benchmark.
%      For other methods on each test image,
%      the second column of the first row represents
%      the first iteration that exceeded PnP-ADMM PSNR.
%      The related first and third columns are the associated PSNR and wall time, respectively.
%      The \textbf{bold} digits denote the number of iterations and wall time
%      of the fastest algorithm that first exceeded PnP-ADMM.
%      The second row shows the PSNR and wall time at the $200$th iteration.
%      The {\color{blue}blue} digits denote the highest PSNR at the $200$th iteration.}
%      \setlength\tabcolsep{4pt}
% \begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
%  %\hline
%  %\multicolumn{4}{|c|}{Country List} \\
 
%  \hline
%  \hline
% %\multirow{2}{ 3&4&5&6}\\
% \multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
%  %\hline
% & PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
% \\
% \hline

% PnP-ADMM   &  $34.29$&$200$&$147.6$  & $34.51$&$200$&$152.2$  &  $34.09$&$200$&$149.3$ &  $32.78$&$200$&$148.7$ & $31.70$&$200$&$148.8$\\

%   \hline

% \multirow{2}*{PnP-ISTA}&  $34.29$&$199$&$14.5$  & $34.52$&$200$&$14.4$ & $34.09$&$199$&$14.8$  & $32.78$&$199$&$14.3$ & $31.70$&$199$&$14.4$\\

%  & $34.30$&$200$&$14.6$  & $34.52$&$200$&$14.4$ & $34.10$&$200$&$14.9$ & $32.79$&$200$&$14.4$ &$31.71$&$200$&$14.5$\\
%   \hline

% \multirow{2}*{\PPnPE-F-1} &  $34.32$&$76$&$10.4$ & $34.53$&$76$&$10.5$ & $34.10$&$76$&$10.7$ &$32.82$&$80$&$10.9$ &$31.72$&$79$&$10.8$\\

% & $36.00$&$200$&$27.4$ & $36.17$&$200$&$27.5$  & $35.91$&$200$&$28.2$ & $34.85$&$200$&$27.1$ &$33.74$&$200$&$27.4$ \\
%   \hline

% \multirow{2}*{\PPnPE-F-Cheb}
%  & $34.33$&$37$&$5.1$& $34.55$&$37$&$5.2$ & $34.13$&$37$&$5.2$& $32.84$&$39$&$5.3$&$31.72$&$38$&$5.2$  \\
 
%   &$37.37$&$200$&$27.4$ & $37.57$&$200$&$28.1$ &  $37.38$ &$200$&$27.1$& $36.65$& $200$&$27.1$& $35.9$&$200$&$27.4$ \\
  
%   \hline

% \multirow{2}*{\PPnPE-D}
% & $34.41$&$\bm {28}$&$\bm {2.0}$   & $34.59$&$\bm{24}$&$\bm{1.8}$  & $34.11$&$\bm{20}$&$\bm{1.5}$ & $32.87$&$\bm{19}$&$\bm{1.4}$ &$31.74$&$\bm{33}$&$\bm{2.4}$\\

% &  {\color{blue}$37.40$}&$200$&$14.5$  & {\color{blue}$38.02$}&$200$&$14.9$ & {\color{blue}$38.01$}&$200$&$14.8$& {\color{blue} $37.43$}&$200$&$14.4$ &{\color{blue}$36.53$}&$200$&$14.5$\\
% %\hline
% %\hline
% \end{tabular}
%     \label{tab:SpiralBrainOthers}
% \end{table*}



==> figs/RadialKnee1CostPSNR.tex <==

\begin{figure}[t]
	\centering
	\begin{tikzpicture}
  % Top-left
  \pgfmathsetmacro{\minybrainOne}{0.01+5e-5}%2.7e-6 
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
    anchor=south west,
	width=0.28\textwidth,
 % height=6cm,
 xtick={0, 30, 60, 90,120},
  xticklabels={0, 30, 60, 90,120},
%  ytick={0.1, 1, 100},
% yticklabels={0.1, 1, 100},
 	xmin=0, xmax=120,
      xlabel={Iteration},
      ylabel={\MRcb{$F(\uvx_k)-F^*+\varepsilon$}},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.55,1.03),
  font=\fontsize{6}{7.2}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
       \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Radial/Knee1/REDEnergy_GD/lst_cost_time.txt};
    \addlegendentry{GD}
    
       
    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Radial/Knee1/REDEnergy_ISTA/lst_cost_time.txt};
     \addlegendentry{PG}
     
     
         \addplot [blue,dash dot,line width=1pt] table [x expr=\coordindex,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/Knee1/REDEnergy_FISTA_LL/lst_cost_time.txt};
     \addlegendentry{APG}
    
    \addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/Knee1/REDEnergy_QNP/lst_cost_time.txt};
    \addlegendentry{CQNPM}
  
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostIter.south west) {(a)};
  
 
   \begin{axis}[
      name=CostTime,
        at={(CostIter.south east)},
    anchor=south west,
	width=0.28\textwidth,
	xshift=10pt,
 % height=6cm,
 xtick={0, 15, 30, 45},
  xticklabels={0, 15, 30, 45},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
%ytick={},
ytick={0.1, 1, 100},
yticklabels={},
 	xmin=0, xmax=45,
	%ymin=0, ymax=45,
      xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.67,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [x index=0,
    y expr=\thisrowno{1} - \minybrainOne] {./figs/MRI/Radial/Knee1/REDEnergy_QNP/lst_cost_time.txt};
    
    \addplot [blue,dash dot,line width=1pt] table [x index=0,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/Knee1/REDEnergy_FISTA_LL/lst_cost_time.txt};

   
    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Radial/Knee1/REDEnergy_ISTA/lst_cost_time.txt};
  
     \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Radial/Knee1/REDEnergy_GD/lst_cost_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostTime.south west) {(b)};
  
\begin{axis}[
      name=PSNRIter,
     at={(CostIter.south)},
    anchor=north,
	width=0.28\textwidth,
	yshift = -36pt,
 % height=6cm,
 xtick={0, 30, 60, 90,120},
  xticklabels={0, 30, 60, 90,120},
  ytick={20, 28, 35, 45},
 yticklabels={20, 28, 35, 45},
  	xmin=0, xmax=120,
  	ymax=45,
    ymin=19, 
      xlabel={Iteration},
      ylabel={PSNR (dB)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/Knee1/REDEnergy_QNP/lst_psnr_time.txt};
 
    
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/Knee1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
 
     
    \addplot [green,solid,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/Knee1/REDEnergy_ISTA/lst_psnr_time.txt};
 
     
  \addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/Knee1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRIter.south west) {(c)};

  
  \begin{axis}[
      name=PSNRTime,
     at={(CostTime.south)},
    anchor=north,
    yshift = -36pt,
	width=0.28\textwidth,
 % height=6cm,
  yticklabels={},
   xtick={0, 15, 30, 45},
  xticklabels={0, 15, 30, 45},
  	xmin=0, xmax=45,
    ymin=19, ymax=45,
     xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.62,0.42),
  font=\fontsize{7}{8.4}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/Knee1/REDEnergy_QNP/lst_psnr_time.txt};
     %   \addlegendentry{GD}
        
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/Knee1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
     %   \addlegendentry{PG}
    
    \addplot [green,solid,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/Knee1/REDEnergy_ISTA/lst_psnr_time.txt};
    %     \addlegendentry{APG}
    
     \addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/Knee1/REDEnergy_GD/lst_psnr_time.txt};
   % \addlegendentry{Ours}
  
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRTime.south west) {(d)};
\end{tikzpicture}
\caption{Comparison of different methods with radial acquisition on the knee image
for $\varepsilon = 8\times10^{-5}$.
(a), (b): cost values versus iteration and wall time;
(c), (d): PSNR values versus iteration and wall time.}
\label{fig:RadialKnee1CostPSNR}
\end{figure}

==> figs/RadialKnee1RecoIm.tex <==

\begin{figure*}[t]
	\centering
    \vspace{-2.5cm}
	%\begin{tikzpicture}
  %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.205*\textwidth,
%  	height=0.13*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=outside,
% tick pos=left]%,ymode=log
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};   % log basis y=10,
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
%     \legend{APM, CQNPM};
% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 16,ymax=105,,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},xtick align=outside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
% \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};
  
% \addplot[solid,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}

% \begin{tikzpicture}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.41*\textwidth,
%  	height=0.16*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
%      \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31,xtick={0,3,6,12},
% xticklabels={0,3,6,12},tick align=outside,
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_TV_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_TV_QNP.csv};
%      %\legend{APM, CQNPM}; 

%  \end{groupplot}
% \end{tikzpicture}

   \begin{tikzpicture}
%     %yshift=0.4cm
%     %%%%%%%%%%%%%% GT %%%%%%%%%%%%%%,ylabel = PnP-ISTA,
%     \begin{axis}[at={(0,0)},anchor = north west,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %yshift=1.2cm,
%         %outer sep=6pt,
%         %inner sep=-5pt,
%         %axis on top,
%        axis line style={draw=none},
%        tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%        ]

%     \node[inner sep=0pt, anchor = south west] (GT) at (0,0) {\includegraphics[ width=0.17\textwidth]{Figs/Spiral/Brain1GT.pdf}};
%        \node at (5,45) {\color{white} GT};
    
%      \node (DC) at (165.5,20) {\includegraphics[ width=0.18\textwidth]{Figs/MR_Rev1/SpiralBrainDensity.pdf}};
   
%    \node at (147,43) {\color{white} DC};
%    \node at (151,3.5) {\color{red} $18.71$dB};
   
%      \node[inner sep=-2pt, anchor = west] (errormaps) at (DC.east) {\includegraphics[ width=0.18\textwidth]{Figs/MR_Rev1/SpiralBrainErr_Denity.pdf}};
% %    \node[inner sep=0pt, anchor = west] (ISTA_2) at (ISTA_1.east) 
% \end{axis}


    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
   \begin{axis}[at={((0,0))},anchor = north west,
   %ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-5cm,
        %xshift=10cm, 
        %outer sep=0.03pt,
        %inner sep=-0.8pt,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (GD_50) at (0,0) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1GD_iter50.pdf}};

   \node at (10,29) {\color{white} $\text{iter.}=50$};
 
   \node at (26,29) {\color{white} GD};
    \node at (9,3) {\color{red} $28.63$dB};
    
   \draw[->, line width=0.8pt, draw=white] (10.5,18) -- (8,20);

    \node[inner sep=0pt, anchor = west] (ISTA_50) at (GD_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1ISTA_iter50.pdf}};
      
      \node at (56,29) {\color{white} PG};
      \node at (39,3) {\color{red} $31.27$dB};
      
   \draw[->, line width=0.8pt, draw=white] (40.5,18) -- (38,20);
	

      \node[inner sep=0pt, anchor = west] (FISTA50) at (ISTA_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1FISTA_L_iter50.pdf}};
       
       \node at (85,29) {\color{white} APG};
	   \node at (70,3) {\color{red} $39.50$dB};

   \draw[->, line width=0.8pt, draw=white] (70.5,18) -- (68,20);
	

 
     \node[inner sep=0pt, anchor = west] (QNP50) at (FISTA50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1QNP_iter50.pdf}};
      \node at (112,29) {\color{white} CQNPM};
      
    \node at (100,3) {\color{red} $43.71$dB};
 
 
   \draw[->, line width=0.8pt, draw=white] (100.5,18) -- (98,20);
	
      
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_100) at (QNP50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1GD_iter100.pdf}};
    
  \node at (126,29) {\color{white} $100$};
  \node at (148,29) {\color{white} GD};
  \node at (131,3) {\color{red} $31.33$dB};
    
   \draw[->, line width=0.8pt, draw=white] (132.5,18) -- (130,20);
	
	
     \node[inner sep=0pt, anchor = west] (ISTA_100) at (GD_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Radial/Knee1ISTA_iter100.pdf}};
     
     \node at (179,29) {\color{white} PG};
      \node at (162,3) {\color{red} $34.25$dB};
    
   \draw[->, line width=0.8pt, draw=white] (162.5,18) -- (160,20);
	
    
   \node[inner sep=0pt, anchor = west] (FISTA100) at (ISTA_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1FISTA_L_iter100.pdf}};
     
     \node at (207,29) {\color{white} APG};
   \node at (192,3) {\color{red} $42.60$dB};

   \draw[->, line width=0.8pt, draw=white] (192.5,18) -- (190,20);
	
	
 \node[inner sep=0pt, anchor = west] (QNP100) at (FISTA100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1QNP_iter100.pdf}};
   \node at (234,29) {\color{white} CQNPM};
   \node at (222,3) {\color{red} $43.86$dB};

   \draw[->, line width=0.8pt, draw=white] (223.5,18) -- (221,20);
	
\end{axis}

 \begin{axis}[at={(GD_50.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
         scale only axis,
         enlargelimits=false,
         yshift=2.75cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
        ]

     \node[inner sep=0pt, anchor = south west] (GD_err_50) at (0,0) {\includegraphics[width=0.12\textwidth]{figs/RecoIM/Radial/Knee1Err_GD_iter50.pdf}};
        \node at (6,3) {\Large \color{red} $\times 5$};
    \node[inner sep=0pt, anchor = west] (ISTA_err_50) at (GD_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1Err_ISTA_iter50.pdf}};
      \node[inner sep=0pt, anchor = west] (FISTA_err_50) at (ISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1Err_FISTA_L_iter50.pdf}};
     \node[inner sep=0pt, anchor = west] (QNP_err_50) at (FISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1Err_QNP_iter50.pdf}};
    
 
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_err_100) at (QNP_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1Err_GD_iter100.pdf}};   
     \node[inner sep=0pt, anchor = west] (ISTA_err_100) at (GD_err_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Radial/Knee1Err_ISTA_iter100.pdf}};
   \node[inner sep=0pt, anchor = west] (FISTA_err_100) at (ISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1Err_FISTA_L_iter100.pdf}};
 \node[inner sep=0pt, anchor = west] (QNP_err_100) at (FISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Knee1Err_QNP_iter100.pdf}};       
 \end{axis}
 
\end{tikzpicture} 

\caption{First row: the reconstructed knee images of each method at $50$ and $100$th iterations with radial acquisition. The PSNR values are labeled at the left bottom corner of each image. Second row: the associated error maps ($\times 5$) of the reconstructed images.}
\label{fig:RadialKnee1:visual}
\end{figure*}

% \begin{table*}
%     \centering
%      \caption{PSNR performance of each method for reconstructing $5$ other brain test images with spiral acquisition.
%      For PnP-ADMM, we showed the maximal PSNR and the associated number of iterations,
%      and wall time that is used as the benchmark.
%      For other methods on each test image,
%      the second column of the first row represents
%      the first iteration that exceeded PnP-ADMM PSNR.
%      The related first and third columns are the associated PSNR and wall time, respectively.
%      The \textbf{bold} digits denote the number of iterations and wall time
%      of the fastest algorithm that first exceeded PnP-ADMM.
%      The second row shows the PSNR and wall time at the $200$th iteration.
%      The {\color{blue}blue} digits denote the highest PSNR at the $200$th iteration.}
%      \setlength\tabcolsep{4pt}
% \begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
%  %\hline
%  %\multicolumn{4}{|c|}{Country List} \\
 
%  \hline
%  \hline
% %\multirow{2}{ 3&4&5&6}\\
% \multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
%  %\hline
% & PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
% \\
% \hline

% PnP-ADMM   &  $34.29$&$200$&$147.6$  & $34.51$&$200$&$152.2$  &  $34.09$&$200$&$149.3$ &  $32.78$&$200$&$148.7$ & $31.70$&$200$&$148.8$\\

%   \hline

% \multirow{2}*{PnP-ISTA}&  $34.29$&$199$&$14.5$  & $34.52$&$200$&$14.4$ & $34.09$&$199$&$14.8$  & $32.78$&$199$&$14.3$ & $31.70$&$199$&$14.4$\\

%  & $34.30$&$200$&$14.6$  & $34.52$&$200$&$14.4$ & $34.10$&$200$&$14.9$ & $32.79$&$200$&$14.4$ &$31.71$&$200$&$14.5$\\
%   \hline

% \multirow{2}*{\PPnPE-F-1} &  $34.32$&$76$&$10.4$ & $34.53$&$76$&$10.5$ & $34.10$&$76$&$10.7$ &$32.82$&$80$&$10.9$ &$31.72$&$79$&$10.8$\\

% & $36.00$&$200$&$27.4$ & $36.17$&$200$&$27.5$  & $35.91$&$200$&$28.2$ & $34.85$&$200$&$27.1$ &$33.74$&$200$&$27.4$ \\
%   \hline

% \multirow{2}*{\PPnPE-F-Cheb}
%  & $34.33$&$37$&$5.1$& $34.55$&$37$&$5.2$ & $34.13$&$37$&$5.2$& $32.84$&$39$&$5.3$&$31.72$&$38$&$5.2$  \\
 
%   &$37.37$&$200$&$27.4$ & $37.57$&$200$&$28.1$ &  $37.38$ &$200$&$27.1$& $36.65$& $200$&$27.1$& $35.9$&$200$&$27.4$ \\
  
%   \hline

% \multirow{2}*{\PPnPE-D}
% & $34.41$&$\bm {28}$&$\bm {2.0}$   & $34.59$&$\bm{24}$&$\bm{1.8}$  & $34.11$&$\bm{20}$&$\bm{1.5}$ & $32.87$&$\bm{19}$&$\bm{1.4}$ &$31.74$&$\bm{33}$&$\bm{2.4}$\\

% &  {\color{blue}$37.40$}&$200$&$14.5$  & {\color{blue}$38.02$}&$200$&$14.9$ & {\color{blue}$38.01$}&$200$&$14.8$& {\color{blue} $37.43$}&$200$&$14.4$ &{\color{blue}$36.53$}&$200$&$14.5$\\
% %\hline
% %\hline
% \end{tabular}
%     \label{tab:SpiralBrainOthers}
% \end{table*}



==> figs/SpiralBrain1CostPSNR.tex <==

\begin{figure}[t]
	\centering
	\begin{tikzpicture}
  % Top-left
  \pgfmathsetmacro{\minybrainOne}{-13.73+0.3e-4} 
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
    anchor=south west,
	width=0.28\textwidth,
 % height=6cm,
% xtick={0, 40, 80, 120, 160, 200},
%  xticklabels={0, 40, 80, 120, 160, 200},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
 	xmin=0, xmax=150,
	%ymin=0.001, %ymax=45,
      xlabel={Iteration},
      ylabel={\MRcb{$F(\uvx_k)-F^*+\varepsilon$}},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.5,1.03),
  font=\fontsize{7}{8.4}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
      \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_GD/lst_cost_time.txt};
    \addlegendentry{GD}
    
     \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_ISTA/lst_cost_time.txt};
     \addlegendentry{PG}
     
         
    \addplot [blue,dash dot,line width=1pt] table [x expr=\coordindex,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_FISTA_LL/lst_cost_time.txt};
     \addlegendentry{APG}
     
     
    \addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_QNP/lst_cost_time.txt};
    \addlegendentry{CQNPM}

   
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostIter.south west) {(a)};
  
 
   \begin{axis}[
      name=CostTime,
        at={(CostIter.south east)},
    anchor=south west,
	width=0.28\textwidth,
	xshift=10pt,
 % height=6cm,
 xtick={0, 15, 30, 45},
 xticklabels={0, 15, 30, 45},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
%ytick={},
yticklabels={},
 	xmin=0, xmax=45,
	%ymin=0, ymax=45,
      xlabel={Wall Time (Seconds)},
       tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.67,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [x index=0,
    y expr=\thisrowno{1} - \minybrainOne] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_QNP/lst_cost_time.txt};
    
    \addplot [blue,dash dot,line width=1pt] table [x index=0,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_FISTA_LL/lst_cost_time.txt};

   
    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_ISTA/lst_cost_time.txt};
  
     \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_GD/lst_cost_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostTime.south west) {(b)};
  
\begin{axis}[
      name=PSNRIter,
     at={(CostIter.south)},
    anchor=north,
	width=0.28\textwidth,
	yshift = -36pt,
 % height=6cm,
 xtick={0, 50, 100, 150},
  xticklabels={0, 50, 100, 150},
   ytick={20, 28, 35, 41},
  yticklabels={20, 28, 35, 41},
  	xmin=0, xmax=150,
    ymin=19, ymax=41,
      xlabel={Iteration},
      ylabel={PSNR (dB)},
       tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_QNP/lst_psnr_time.txt};
 
    
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
 
     
    \addplot [green,solid,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_ISTA/lst_psnr_time.txt};
 
     
     \addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRIter.south west) {(c)};

  
  \begin{axis}[
      name=PSNRTime,
     at={(CostTime.south)},
    anchor=north,
    yshift = -36pt,
	width=0.28\textwidth,
 % height=6cm,
  xtick={0, 15, 30, 45},
 xticklabels={0, 15, 30, 45},
  yticklabels={},
  	xmin=0, xmax=45,
    ymin=19, ymax=41,
     xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_QNP/lst_psnr_time.txt};
 
    
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
    
    \addplot [green,solid,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_ISTA/lst_psnr_time.txt};
     
     \addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRTime.south west) {(d)};
\end{tikzpicture}
\caption{Comparison of different methods with spiral acquisition on the brain image
for $\varepsilon = 4\times10^{-3}$.
(a), (b): cost values versus iteration and wall time;
(c), (d): PSNR values versus iteration and wall time. }
\label{fig:SpiralBrain1CostPSNR}
\end{figure}

==> figs/SpiralBrain1RecoIm.tex <==

\begin{figure*}[t]
	\centering
    \vspace{-2.5cm}
	%\begin{tikzpicture}
  %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.205*\textwidth,
%  	height=0.13*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=outside,
% tick pos=left]%,ymode=log
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};   % log basis y=10,
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
%     \legend{APM, CQNPM};
% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 16,ymax=105,,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},xtick align=outside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
% \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};
  
% \addplot[solid,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}

% \begin{tikzpicture}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.41*\textwidth,
%  	height=0.16*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
%      \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31,xtick={0,3,6,12},
% xticklabels={0,3,6,12},tick align=outside,
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_TV_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_TV_QNP.csv};
%      %\legend{APM, CQNPM}; 

%  \end{groupplot}
% \end{tikzpicture}

   \begin{tikzpicture}
%     %yshift=0.4cm
%     %%%%%%%%%%%%%% GT %%%%%%%%%%%%%%,ylabel = PnP-ISTA,
%     \begin{axis}[at={(0,0)},anchor = north west,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %yshift=1.2cm,
%         %outer sep=6pt,
%         %inner sep=-5pt,
%         %axis on top,
%        axis line style={draw=none},
%        tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%        ]

%     \node[inner sep=0pt, anchor = south west] (GT) at (0,0) {\includegraphics[ width=0.17\textwidth]{Figs/Spiral/Brain1GT.pdf}};
%        \node at (5,45) {\color{white} GT};
    
%      \node (DC) at (165.5,20) {\includegraphics[ width=0.18\textwidth]{Figs/MR_Rev1/SpiralBrainDensity.pdf}};
   
%    \node at (147,43) {\color{white} DC};
%    \node at (151,3.5) {\color{red} $18.71$dB};
   
%      \node[inner sep=-2pt, anchor = west] (errormaps) at (DC.east) {\includegraphics[ width=0.18\textwidth]{Figs/MR_Rev1/SpiralBrainErr_Denity.pdf}};
% %    \node[inner sep=0pt, anchor = west] (ISTA_2) at (ISTA_1.east) 
% \end{axis}


    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
   \begin{axis}[at={((0,0))},anchor = north west,
   %ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-5cm,
        %xshift=10cm, 
        %outer sep=0.03pt,
        %inner sep=-0.8pt,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (GD_50) at (0,0) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1GD_iter50.pdf}};

   \node at (10,29) {\color{white} $\text{iter.}=50$};
 
   \node at (26,29) {\color{white} GD};
    \node at (9,3) {\color{red} $25.19$dB};
    
    \draw[->, line width=0.8pt, draw=white] (19,21) -- (21.5,24.5);

    \node[inner sep=0pt, anchor = west] (ISTA_50) at (GD_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1ISTA_iter50.pdf}};
      
      \node at (56,29) {\color{white} PG};
      \node at (39,3) {\color{red} $26.77$dB};
      
	    \draw[->, line width=0.8pt, draw=white] (49,21) -- (51.5,24.5);

      \node[inner sep=0pt, anchor = west] (FISTA50) at (ISTA_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1FISTA_L_iter50.pdf}};
       
       \node at (85,29) {\color{white} APG};
	   \node at (70,3) {\color{red} $32.14$dB};
	   
  \draw[->, line width=0.8pt, draw=white] (79,21) -- (81.5,24.5);

 
  \node[inner sep=0pt, anchor = west] (QNP50) at (FISTA50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1QNP_iter50.pdf}};
     
   \node at (112,29) {\color{white} CQNPM};
      
    \node at (100,3) {\color{red} $40.02$dB};
 
   \draw[->, line width=0.8pt, draw=white] (109,21) -- (111.5,24.5);
      
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_100) at (QNP50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1GD_iter100.pdf}};
    
  \node at (126,29) {\color{white} $100$};
  \node at (148,29) {\color{white} GD};
  \node at (131,3) {\color{red} $26.81$dB};
    
  \draw[->, line width=0.8pt, draw=white] (141,21) -- (143.5,24.5);
    
    
     \node[inner sep=0pt, anchor = west] (ISTA_100) at (GD_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Spiral/Brain1ISTA_iter100.pdf}};
     
     \node at (179,29) {\color{white} PG};
      \node at (162,3) {\color{red} $28.43$dB};
      
    \draw[->, line width=0.8pt, draw=white] (171,21) -- (173.5,24.5);
    
    
   \node[inner sep=0pt, anchor = west] (FISTA100) at (ISTA_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1FISTA_L_iter100.pdf}};
     
     \node at (207,29) {\color{white} APG};
   \node at (192,3) {\color{red} $36.44$dB};

    \draw[->, line width=0.8pt, draw=white] (201,21) -- (203.5,24.5);
    

 \node[inner sep=0pt, anchor = west] (QNP100) at (FISTA100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1QNP_iter100.pdf}};
  \node at (234,29) {\color{white} CQNPM};
   \node at (222,3) {\color{red} $40.56$dB};

    \draw[->, line width=0.8pt, draw=white] (231,21) -- (233.5,24.5);
    
\end{axis}

 \begin{axis}[at={(GD_50.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
         scale only axis,
         enlargelimits=false,
         yshift=2.75cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
        ]

     \node[inner sep=0pt, anchor = south west] (GD_err_50) at (0,0) {\includegraphics[width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1Err_GD_iter50.pdf}};
        \node at (6,3) {\Large \color{red} $\times 5$};
    \node[inner sep=0pt, anchor = west] (ISTA_err_50) at (GD_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1Err_ISTA_iter50.pdf}};
      \node[inner sep=0pt, anchor = west] (FISTA_err_50) at (ISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1Err_FISTA_L_iter50.pdf}};
     \node[inner sep=0pt, anchor = west] (QNP_err_50) at (FISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1Err_QNP_iter50.pdf}};
    
 
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_err_100) at (QNP_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1Err_GD_iter100.pdf}};   
     \node[inner sep=0pt, anchor = west] (ISTA_err_100) at (GD_err_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Spiral/Brain1Err_ISTA_iter100.pdf}};
   \node[inner sep=0pt, anchor = west] (FISTA_err_100) at (ISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1Err_FISTA_L_iter100.pdf}};
 \node[inner sep=0pt, anchor = west] (QNP_err_100) at (FISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Brain1Err_QNP_iter100.pdf}};       
 \end{axis}
 
\end{tikzpicture} 

\caption{First row: the reconstructed brain images of each method at $50$ and $100$th iterations with spiral acquisition. The PSNR values are labeled at the left bottom corner of each image. Second row: the associated error maps ($\times 5$) of the reconstructed images.}
\label{fig:SpiralBrain1:visual}
\end{figure*}

% \begin{table*}
%     \centering
%      \caption{PSNR performance of each method for reconstructing $5$ other brain test images with spiral acquisition.
%      For PnP-ADMM, we showed the maximal PSNR and the associated number of iterations,
%      and wall time that is used as the benchmark.
%      For other methods on each test image,
%      the second column of the first row represents
%      the first iteration that exceeded PnP-ADMM PSNR.
%      The related first and third columns are the associated PSNR and wall time, respectively.
%      The \textbf{bold} digits denote the number of iterations and wall time
%      of the fastest algorithm that first exceeded PnP-ADMM.
%      The second row shows the PSNR and wall time at the $200$th iteration.
%      The {\color{blue}blue} digits denote the highest PSNR at the $200$th iteration.}
%      \setlength\tabcolsep{4pt}
% \begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
%  %\hline
%  %\multicolumn{4}{|c|}{Country List} \\
 
%  \hline
%  \hline
% %\multirow{2}{ 3&4&5&6}\\
% \multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
%  %\hline
% & PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
% \\
% \hline

% PnP-ADMM   &  $34.29$&$200$&$147.6$  & $34.51$&$200$&$152.2$  &  $34.09$&$200$&$149.3$ &  $32.78$&$200$&$148.7$ & $31.70$&$200$&$148.8$\\

%   \hline

% \multirow{2}*{PnP-ISTA}&  $34.29$&$199$&$14.5$  & $34.52$&$200$&$14.4$ & $34.09$&$199$&$14.8$  & $32.78$&$199$&$14.3$ & $31.70$&$199$&$14.4$\\

%  & $34.30$&$200$&$14.6$  & $34.52$&$200$&$14.4$ & $34.10$&$200$&$14.9$ & $32.79$&$200$&$14.4$ &$31.71$&$200$&$14.5$\\
%   \hline

% \multirow{2}*{\PPnPE-F-1} &  $34.32$&$76$&$10.4$ & $34.53$&$76$&$10.5$ & $34.10$&$76$&$10.7$ &$32.82$&$80$&$10.9$ &$31.72$&$79$&$10.8$\\

% & $36.00$&$200$&$27.4$ & $36.17$&$200$&$27.5$  & $35.91$&$200$&$28.2$ & $34.85$&$200$&$27.1$ &$33.74$&$200$&$27.4$ \\
%   \hline

% \multirow{2}*{\PPnPE-F-Cheb}
%  & $34.33$&$37$&$5.1$& $34.55$&$37$&$5.2$ & $34.13$&$37$&$5.2$& $32.84$&$39$&$5.3$&$31.72$&$38$&$5.2$  \\
 
%   &$37.37$&$200$&$27.4$ & $37.57$&$200$&$28.1$ &  $37.38$ &$200$&$27.1$& $36.65$& $200$&$27.1$& $35.9$&$200$&$27.4$ \\
  
%   \hline

% \multirow{2}*{\PPnPE-D}
% & $34.41$&$\bm {28}$&$\bm {2.0}$   & $34.59$&$\bm{24}$&$\bm{1.8}$  & $34.11$&$\bm{20}$&$\bm{1.5}$ & $32.87$&$\bm{19}$&$\bm{1.4}$ &$31.74$&$\bm{33}$&$\bm{2.4}$\\

% &  {\color{blue}$37.40$}&$200$&$14.5$  & {\color{blue}$38.02$}&$200$&$14.9$ & {\color{blue}$38.01$}&$200$&$14.8$& {\color{blue} $37.43$}&$200$&$14.4$ &{\color{blue}$36.53$}&$200$&$14.5$\\
% %\hline
% %\hline
% \end{tabular}
%     \label{tab:SpiralBrainOthers}
% \end{table*}



==> figs/SpiralBrainConvVal.tex <==
\begin{figure}[t]
    \centering
\begin{tikzpicture}
%\pgfdeclarelayer{pre main}
%\pgfsetlayers{pre main,main}
\pgfplotsset{set layers}
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
     xshift=-20pt,
    anchor=south west,
	width=0.27\textwidth,
 % height=6cm,
% xtick={0, 40, 80, 120, 160, 200},
%  xticklabels={0, 40, 80, 120, 160, 200},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
 	xmin=0, xmax=300,
	%ymin=0.001, %ymax=45,
      xlabel={Iteration},
      ylabel={$F(\uvx_k)/F(\uvx_1)$},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.6,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
  
\addplot[name path=lower,dashed, red,draw=none] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/SpiralBrain_cost_min.txt};
  
\addplot[name path=upper,dashed,blue,draw=none] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/SpiralBrain_cost_max.txt};  

\tikzfillbetween[of=lower and upper,on layer=axis background]{fill=red!20};
%red, opacity=0.1

\addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/SpiralBrain_cost_mean.txt};
\end{axis}
\node[anchor=north west, xshift= 20pt, yshift=-18pt] at (CostIter.south west) {(a)};
  
  \begin{axis}[
      name=IterNormIter,
        at={(CostIter.south east)},
    anchor=south west,
    ylabel = {$E(\uvx_k)/E(\uvx_1)$},
	width=0.27\textwidth,
	xshift=15pt,
 % height=6cm,
 % xtick={0, 15, 30, 45},
 % xticklabels={0, 15, 30, 45},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
%ytick={},
% yticklabels={},
 	xmin=0, xmax=300,
	%ymin=0, ymax=45,
      xlabel={Iteration},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.67,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
 \addplot[name path=lower,dashed, red,draw=none] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/SpiralBrain_iter_norm_min.txt};
  
\addplot[name path=upper,dashed,blue,draw=none] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/SpiralBrain_iter_norm_max.txt};  

\tikzfillbetween[of=lower and upper,on layer=axis background]{fill=red!20};
%red, opacity=0.1

\addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/SpiralBrain_iter_norm_mean.txt};
  \end{axis}
\node[anchor=north west, xshift= 55pt, yshift=-18pt] at (IterNormIter.south west) {(b)};
  
  \end{tikzpicture}
    \caption{Averaged cost values (a) and $E(\uvx_k)/E(\uvx_1)$ (b) versus iteration for the proposed method. The shaded region of each curve represents the range of the cost values and $E(\uvx_k)$
    across six brain test images with spiral acquisition.}
    \label{fig:ConvVal}
\end{figure}



\begin{figure}[t]
    \centering
   \begin{tikzpicture}
%\pgfdeclarelayer{pre main}
%\pgfsetlayers{pre main,main}
\pgfplotsset{set layers}
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
    anchor=south west,
	width=0.43\textwidth,
 % height=6cm,
% xtick={0, 40, 80, 120, 160, 200},
%  xticklabels={0, 40, 80, 120, 160, 200},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
 	xmin=0, xmax=300,
	%ymin=0.001, %ymax=45,
      xlabel={Iteration},
      ylabel={$\mathbb{E}\left[F(\uvx_k)\right]/F(\uvx_1)$},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{8}{9.2}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.6,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
  
\addplot[name path=lower,dashed, red,draw=none] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/UniformSpiralBrain_cost_min.txt};
  
\addplot[name path=upper,dashed,blue,draw=none] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/UniformSpiralBrain_cost_max.txt};  

\tikzfillbetween[of=lower and upper,on layer=axis background]{fill=red!20};
%red, opacity=0.1

\addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/UniformSpiralBrain_cost_mean.txt};
\end{axis}
  \end{tikzpicture}
    \caption{Averaged expected cost values versus iteration for the proposed method. The shaded region of each curve represents the range of expected cost values across six brain test images with spiral acquisition. The cost values were estimated using the Monte Carlo method with $1000$ samples.}
    \label{fig:ConvVal:Exp}
\end{figure}

==> figs_SM/RadialBrainCostRecoIm.tex <==
\begin{table*}%[H]%[t]

    \centering
     \caption{PSNR performance of each method for reconstructing five additional brain test images with spiral acquisition. For GD, we report the maximum PSNR along with the corresponding number of iterations and wall time, which serves as the benchmark. For the other methods, the second column for each test image indicates the first iteration at which the PSNR exceeds that of GD. The first and third columns show the associated PSNR and wall time, respectively. \textbf{Bold} entries highlight the number of iterations and wall time of the fastest method to surpass GD performance.}
     \setlength\tabcolsep{4pt}
\begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
 \hline
 \hline
%\multirow{2}{ 3&4&5&6}\\
\multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
 %\hline
& PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
\\
\hline

GD  & $31.65$  & $500$ &  $27.87$
     & $31.65$  &$500$&$27.15$
     &  $31.20$ &$500$&$26.46$ 
     &  $30.16$ &$500$&$28.29$
     & $29.07$ &$500$&$26.78$\\

  \hline


PG  & $31.65$  & $251$ &  $131.25$
     & $31.65$  &$251$&$126.13$
     &  $31.30$ &$251$&$125.06$ 
     &  $30.16$ &$251$&$127.28$
     & $29.07$ &$251$&$134.71$\\
  \hline


APG & $31.76$  & $40$ &  $19.69$
     & $31.67$  &$39$&$19.09$
     &  $31.31$ &$39$&$18.75$ 
     &  $30.18$ &$39$&$20.04$
     & $29.08$ &$39$&$20.56$\\
  \hline
CQNPM 
     & $33.10$  & $\bm {4}$ &  $\bm{1.84}$
     & $32.93$  &$\bm {4}$ &$\bm{1.81}$
     &  $32.87$ &$\bm {4}$ &$\bm {1.85}$ 
     &  $31.73$ &$\bm {4}$ &$\bm {1.88}$
     & $30.45$  &$\bm {4}$ &$\bm {1.86}$\\

\end{tabular}
    \label{tab:SpiralBrainOthers}
\end{table*}

\begin{table*}%[t]
    \centering
     \caption{PSNR performance of each method for reconstructing five additional knee test images with spiral acquisition. For GD, we report the maximum PSNR along with the corresponding number of iterations and wall time, which serves as the benchmark. For the other methods, the second column of the first row for each test image indicates the first iteration at which the PSNR exceeds that of GD. The corresponding first and third columns show the associated PSNR and wall time, respectively. \textbf{Bold} entries highlight the number of iterations and wall time of the fastest method to surpass GD performance.}
     \setlength\tabcolsep{4pt}
\begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}

 \hline
 \hline
%\multirow{2}{ 3&4&5&6}\\
\multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
 %\hline
& PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
\\
\hline


GD      &  $28.73$&$500$&$28.03$  
        & $31.37$&$500$&$26.97$
        &  $30.38$&$500$&$26.55$
        &  $30.048$&$500$&$27.28$ 
        & $29.05$&$500$&$26.89$\\

  \hline


PG    &  $28.74$&$251$&$125.26$  
        & $31.38$&$251$&$117.47$ 
        & $30.39$&$251$&$115.97$  
        & $30.05$&$251$&$119.20$
        & $29.06$&$251$&$133.44$\\

\hline

APG    &  $28.77$&$39$&$19.46$ 
        & $31.42$&$39$&$17.81$ 
        & $30.40$&$39$&$17.98$ 
        &$30.20$&$40$&$18.35$ 
        &$29.18$&$39$&$20.18$\\

\hline


CQNPM    & $28.94$&$\bm {4}$&$\bm {1.87}$   
        & $32.00$&$\bm{4}$&$\bm{1.71}$ 
        & $30.72$&$\bm{4}$&$\bm{1.60}$ 
        & $30.81$&$\bm{6}$&$\bm{2.74}$ 
        &$29.43$&$\bm{4}$&$\bm{1.83}$
%\hline
%\hline
\end{tabular}
    \label{tab:SpiralKneeOthers}
\end{table*}




\begin{table*}%[H]%[t]
    \centering
     \caption{PSNR performance of each method for reconstructing five additional brain test images with radial acquisition. For GD, we report the maximum PSNR along with the corresponding number of iterations and wall time, which serves as the benchmark. For the other methods, the second column for each test image indicates the first iteration at which the PSNR exceeds that of GD. The corresponding first and third columns show the associated PSNR and wall time, respectively. \textbf{Bold} entries highlight the number of iterations and wall time of the fastest method to surpass GD performance.}
     \setlength\tabcolsep{4pt}
\begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}

 \hline
 \hline
%\multirow{2}{ 3&4&5&6}\\
\multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
 %\hline
& PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
\\
\hline

GD      &  $34.84$&$500$&$27.56$  
        & $32.40$&$500$&$26.44$ 
        &  $33.61$&$500$&$26.51$ 
        &  $32.13$&$500$&$26.85$ 
        & $31.83$&$500$&$26.64$\\

  \hline


PG        &  $34.29$&$251$&$122.23$ 
            & $34.52$&$251$&$121.23$ 
            & $34.09$&$251$&$117.09$  
            & $32.78$&$251$&$124.89$ 
            & $31.70$&$251$&$124.06$\\
            \hline


APG       &  $34.32$&$39$&$19.04$ 
            & $34.53$&$39$&$18.80$ 
            & $34.10$&$39$&$18.27$ 
            &$32.82$&$40$&$20.01$ 
            &$31.72$&$39$&$19.52$\\


  \hline

CQNPM    & $36.16$&$\bm {4}$&$\bm {1.73}$   
        & $34.03$&$\bm{4}$&$\bm{1.77}$  
        & $35.13$&$\bm{4}$&$\bm{1.66}$ 
        & $33.55$&$\bm{4}$&$\bm{1.76}$ 
        &$32.98$&$\bm{4}$&$\bm{1.76}$
%\hline
%\hline
\end{tabular}
    \label{tab:RadialBrainOthers}
\end{table*}

%\newpage 

\begin{table*}%[H]
    \centering
     \caption{PSNR performance of each method for reconstructing five additional knee test images with radial acquisition. For GD, we report the maximum PSNR along with the corresponding number of iterations and wall time, which serves as the benchmark. For the other methods, the second column  for each test image indicates the first iteration at which the PSNR exceeds that of GD. The corresponding first and third columns show the associated PSNR and wall time, respectively. \textbf{Bold} entries highlight the number of iterations and wall time of the fastest method to surpass GD performance.}
     \setlength\tabcolsep{4pt}
\begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}

 \hline
 \hline
%\multirow{2}{ 3&4&5&6}\\
\multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
 %\hline
& PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
\\
\hline

GD    &  $34.95$&$500$&$27.43$ 
      & $37.02$&$500$&$26.73$ 
      &  $35.48$&$500$&$27.01$
      &  $34.88$&$500$&$26.85$ 
      & $38.51$&$500$&$27.04$\\
        \hline


PG    &  $34.96$&$251$&$120.70$  
        & $37.03$&$251$&$118.41$ 
        & $35.48$&$251$&$119.92$ 
        & $34.88$&$251$&$130.62$ 
        & $38.53$&$251$&$119.62$\\

\hline


APG  &  $35.05$&$39$&$18.72$ 
        & $37.11$&$39$&$18.70$ 
        & $35.61$&$40$&$18.78$
        &$34.94$&$40$&$20.67$ 
        &$38.54$&$40$&$19.08$\\
 \hline

CQNPM    & $35.76$&$\bm {6}$&$\bm {2.72}$  
        & $37.27$&$\bm{4}$&$\bm{1.78}$  
        & $36.10$&$\bm{5}$&$\bm{2.40}$ 
        & $35.81$&$\bm{5}$&$\bm{2.28}$ 
        &$38.53$&$\bm{4}$&$\bm{1.79}$

\end{tabular}
    \label{tab:RadialKneeOthers}
\end{table*}


\begin{table*}%[H]%[t]
%\vspace{-20cm}
    \centering
     \caption{PSNR performance of each method for reconstructing five additional brain test images with Cartesian acquisition. For GD, we report the maximum PSNR along with the corresponding number of iterations and wall time, which serves as the benchmark. For the other methods, the second column  for each test image indicates the first iteration at which the PSNR exceeds that of GD. The corresponding first and third columns show the associated PSNR and wall time, respectively. \textbf{Bold} entries highlight the number of iterations and wall time of the fastest method to surpass GD performance.}
     \setlength\tabcolsep{4pt}
\begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
 \hline
 \hline
%\multirow{2}{ 3&4&5&6}\\
\multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
 %\hline
& PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
\\
\hline

GD      &  $33.69$&$500$&$7.69$ 
        & $34.11$&$500$&$7.77$ 
        &  $33.71$&$432$&$7.10$
        &  $28.76$&$33$&$1.16$ 
        & $32.59$&$500$&$7.72$\\

  \hline


PG    &  $33.70$&$251$&$11.79$  
        & $34.11$&$251$&$11.77$ 
        & $33.72$&$114$&$5.46$  
        & $28.99$&$8$&$0.37$ 
        & $32.59$&$251$&$11.84$\\

  \hline


APG   &  $33.71$&$38$&$1.72$ 
        & $34.14$&$38$&$1.75$ 
        & $33.77$&$26$&$1.20$
        &$28.77$&$5$&$0.22$
        &$32.60$&$38$&$1.72$\\

  \hline

CQNPM    & $34.20$&$\bm {4}$&$\bm {0.16}$   
        & $34.66$&$\bm{4}$&$\bm{0.16}$  
        & $33.72$&$\bm{2}$&$\bm{0.08}$ 
        & $31.82$&$\bm{2}$&$\bm{0.08}$ 
        &$33.21$&$\bm{4}$&$\bm{0.16}$

\end{tabular}
    \label{tab:CartesianBrainOthers}
\end{table*}


\begin{figure}[H]%[t]

	\centering
	\begin{tikzpicture}
  % Top-left
  \pgfmathsetmacro{\minybrainOne}{0.0085+4e-7} 
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
    anchor=south west,
	width=0.28\textwidth,
 % height=6cm,
% xtick={0, 40, 80, 120, 160, 200},
%  xticklabels={0, 40, 80, 120, 160, 200},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
 	xmin=0, xmax=150,
	%ymin=0.001, %ymax=45,
      xlabel={Iteration},
      ylabel={\MRcb{$F(\uvx_k)-F^*+\varepsilon$}},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.55,1.04),
  font=\fontsize{6}{7.2}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
      \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Spiral/Knee1/REDEnergy_GD/lst_cost_time.txt};
    \addlegendentry{GD}
    
     \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Spiral/Knee1/REDEnergy_ISTA/lst_cost_time.txt};
     \addlegendentry{PG}
     
         
    \addplot [blue,dash dot,line width=1pt] table [x expr=\coordindex,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/Knee1/REDEnergy_FISTA_LL/lst_cost_time.txt};
     \addlegendentry{APG}
     
     
    \addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/Knee1/REDEnergy_QNP/lst_cost_time.txt};
    \addlegendentry{CQNPM}

   
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostIter.south west) {(a)};
  
 
   \begin{axis}[
      name=CostTime,
        at={(CostIter.south east)},
    anchor=south west,
	width=0.28\textwidth,
	xshift=10pt,
 % height=6cm,
 xtick={0, 20, 35, 50},
 xticklabels={0, 20, 35, 50},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
%ytick={},
yticklabels={},
 	xmin=0, xmax=50,
	%ymin=0, ymax=45,
      xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.67,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [x index=0,
    y expr=\thisrowno{1} - \minybrainOne] {./figs/MRI/Spiral/Knee1/REDEnergy_QNP/lst_cost_time.txt};
    
    \addplot [blue,dash dot,line width=1pt] table [x index=0,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/Knee1/REDEnergy_FISTA_LL/lst_cost_time.txt};

   
    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Spiral/Knee1/REDEnergy_ISTA/lst_cost_time.txt};
  
     \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Spiral/Knee1/REDEnergy_GD/lst_cost_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostTime.south west) {(b)};
  
\begin{axis}[
      name=PSNRIter,
     at={(CostIter.south)},
    anchor=north,
	width=0.28\textwidth,
	yshift = -36pt,
 % height=6cm,
 xtick={0, 50, 100, 150},
  xticklabels={0, 50, 100, 150},
   ytick={20, 30, 38, 47},
  yticklabels={20, 30, 38, 47},
  	xmin=0, xmax=150,
    ymin=19, ymax=47,
      xlabel={Iteration},
      ylabel={PSNR (dB)},
       tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/Knee1/REDEnergy_QNP/lst_psnr_time.txt};
 
    
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/Knee1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
 
     
    \addplot [green,solid,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/Knee1/REDEnergy_ISTA/lst_psnr_time.txt};
 
     
     \addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/Knee1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRIter.south west) {(c)};

  
  \begin{axis}[
      name=PSNRTime,
     at={(CostTime.south)},
    anchor=north,
    yshift = -36pt,
	width=0.28\textwidth,
 % height=6cm,
  xtick={0, 20, 35, 50},
 xticklabels={0, 20, 35, 50},
  yticklabels={},
  	xmin=0, xmax=50,
    ymin=19, ymax=47,
     xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/Knee1/REDEnergy_QNP/lst_psnr_time.txt};
 
    
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/Knee1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
    
    \addplot [green,solid,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/Knee1/REDEnergy_ISTA/lst_psnr_time.txt};
     
     \addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/Knee1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRTime.south west) {(d)};
\end{tikzpicture}
\caption{Comparison of different methods with spiral acquisition on the knee image for $\varepsilon= 3\times 10^{-5}$. (a), (b): cost values versus iteration and wall time; (c), (d): PSNR values versus iteration and wall time.}
\label{fig:SpiralKnee1CostPSNR}
\end{figure}

\begin{figure}[H]%[t]
	\centering
	\begin{tikzpicture}
  % Top-left
  \pgfmathsetmacro{\minybrainOne}{-1.367+3e-5} 
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
    anchor=south west,
	width=0.28\textwidth,
 % height=6cm,
 xtick={0, 60, 120},
  xticklabels={0, 60, 120},
%  ytick={0.1, 1, 100},
% yticklabels={0.1, 1, 100},
 	xmin=0, xmax=120,
      xlabel={Iteration},
      ylabel={\MRcb{$F(\uvx_k)-F^*+\varepsilon$}},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
    at={(0.55,1.04),
  font=\fontsize{6}{7.2}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
       \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Radial/DeepBrain1/REDEnergy_GD/lst_cost_time.txt};
    \addlegendentry{GD}
    
       
    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Radial/DeepBrain1/REDEnergy_ISTA/lst_cost_time.txt};
     \addlegendentry{PG}
     
     
         \addplot [blue,dash dot,line width=1pt] table [x expr=\coordindex,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/DeepBrain1/REDEnergy_FISTA_LL/lst_cost_time.txt};
     \addlegendentry{APG}
    
    \addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/DeepBrain1/REDEnergy_QNP/lst_cost_time.txt};
    \addlegendentry{CQNPM}
  
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostIter.south west) {(a)};
  
   \begin{axis}[
      name=CostTime,
        at={(CostIter.south east)},
    anchor=south west,
	width=0.28\textwidth,
	xshift=10pt,
 % height=6cm,
 xtick={0, 15, 30, 45},
  xticklabels={0, 15, 30, 45},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
%ytick={},
ytick={0.1, 1, 100},
yticklabels={},
 	xmin=0, xmax=45,
	%ymin=0, ymax=45,
      xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.67,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [x index=0,
    y expr=\thisrowno{1} - \minybrainOne] {./figs/MRI/Radial/DeepBrain1/REDEnergy_QNP/lst_cost_time.txt};
    
    \addplot [blue,dash dot,line width=1pt] table [x index=0,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/DeepBrain1/REDEnergy_FISTA_LL/lst_cost_time.txt};

   
    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Radial/DeepBrain1/REDEnergy_ISTA/lst_cost_time.txt};
  
     \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Radial/DeepBrain1/REDEnergy_GD/lst_cost_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostTime.south west) {(b)};
  
\begin{axis}[
      name=PSNRIter,
     at={(CostIter.south)},
    anchor=north,
	width=0.28\textwidth,
	yshift = -36pt,
 % height=6cm,
 xtick={0, 60, 120},
  xticklabels={0, 60, 120},
  ytick={20, 28, 35, 45},
 yticklabels={20, 28, 35, 45},
  	xmin=0, xmax=120,
  	ymax=45,
    ymin=19, 
      xlabel={Iteration},
      ylabel={PSNR (dB)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/DeepBrain1/REDEnergy_QNP/lst_psnr_time.txt};
 
    
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/DeepBrain1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
 
     
    \addplot [green,solid,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/DeepBrain1/REDEnergy_ISTA/lst_psnr_time.txt};
 
     
  \addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/DeepBrain1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRIter.south west) {(c)};

  
  \begin{axis}[
      name=PSNRTime,
     at={(CostTime.south)},
    anchor=north,
    yshift = -36pt,
	width=0.28\textwidth,
 % height=6cm,
  yticklabels={},
   xtick={0, 15, 30, 45},
  xticklabels={0, 15, 30, 45},
  	xmin=0, xmax=45,
    ymin=19, ymax=45,
     xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{7}{8.4}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/DeepBrain1/REDEnergy_QNP/lst_psnr_time.txt};
 
    
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/DeepBrain1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
    
    \addplot [green,solid,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/DeepBrain1/REDEnergy_ISTA/lst_psnr_time.txt};
     
     \addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/DeepBrain1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRTime.south west) {(d)};
\end{tikzpicture}
\caption{Comparison of different methods with radial acquisition on the brain image for $\varepsilon = 7\times 10^{-4}$. (a), (b): cost values versus iteration and wall time; (c), (d): PSNR values versus iteration and wall time.}
\label{fig:RadialBrain1CostPSNR}
\end{figure}




\begin{figure*}%[H]%[t]
%\vspace{-5cm}
	\centering
   \begin{tikzpicture}
    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
   \begin{axis}[at={((0,0))},anchor = north west,
   %ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-5cm,
        %xshift=10cm, 
        %outer sep=0.03pt,
        %inner sep=-0.8pt,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (GD_50) at (0,0) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1GD_iter50.pdf}};

   \node at (10,29) {\color{white} $\text{iter.}=50$};
 
   \node at (26,29) {\color{white} GD};
    \node at (9,3) {\color{red} $27.31$dB};
    
   \draw[->, line width=0.8pt, draw=white] (10.5,18) -- (8,20);


    \node[inner sep=0pt, anchor = west] (ISTA_50) at (GD_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1ISTA_iter50.pdf}};
      
      \node at (56,29) {\color{white} PG};
      \node at (39,3) {\color{red} $29.50$dB};
	
	  \draw[->, line width=0.8pt, draw=white] (40.5,18) -- (38,20);

 

      \node[inner sep=0pt, anchor = west] (FISTA50) at (ISTA_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1FISTA_L_iter50.pdf}};
       
       \node at (85,29) {\color{white} APG};
	   \node at (70,3) {\color{red} $36.41$dB};


   \draw[->, line width=0.8pt, draw=white] (70.5,18) -- (68,20);

 
     \node[inner sep=0pt, anchor = west] (QNP50) at (FISTA50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1QNP_iter50.pdf}};
      \node at (112,29) {\color{white} CQNPM};
      
    \node at (100,3) {\color{red} $43.22$dB};
   \draw[->, line width=0.8pt, draw=white] (100.5,18) -- (98,20);


      
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_100) at (QNP50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1GD_iter100.pdf}};
    
  \node at (126,29) {\color{white} $100$};
  \node at (148,29) {\color{white} GD};
  \node at (131,3) {\color{red} $29.55$dB};
    
      \draw[->, line width=0.8pt, draw=white] (132.5,18) -- (130,20);

 
    
    
     \node[inner sep=0pt, anchor = west] (ISTA_100) at (GD_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Spiral/Knee1ISTA_iter100.pdf}};
     
     \node at (179,29) {\color{white} PG};
      \node at (162,3) {\color{red} $31.87$dB};
    
   \draw[->, line width=0.8pt, draw=white] (162.5,18) -- (160,20);

    
   \node[inner sep=0pt, anchor = west] (FISTA100) at (ISTA_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1FISTA_L_iter100.pdf}};
     
     \node at (207,29) {\color{white} APG};
   \node at (192,3) {\color{red} $40.95$dB};
   
 \draw[->, line width=0.8pt, draw=white] (192.5,18) -- (190,20);



 \node[inner sep=0pt, anchor = west] (QNP100) at (FISTA100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1QNP_iter100.pdf}};
   \node at (234,29) {\color{white} CQNPM};
   \node at (222,3) {\color{red} $44.85$dB};
   
   \draw[->, line width=0.8pt, draw=white] (223.5,18) -- (221,20);

\end{axis}

 \begin{axis}[at={(GD_50.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
         scale only axis,
         enlargelimits=false,
         yshift=2.75cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
        ]

     \node[inner sep=0pt, anchor = south west] (GD_err_50) at (0,0) {\includegraphics[width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1Err_GD_iter50.pdf}};
        \node at (6,3) {\Large \color{red} $\times 5$};
    \node[inner sep=0pt, anchor = west] (ISTA_err_50) at (GD_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1Err_ISTA_iter50.pdf}};
      \node[inner sep=0pt, anchor = west] (FISTA_err_50) at (ISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1Err_FISTA_L_iter50.pdf}};
     \node[inner sep=0pt, anchor = west] (QNP_err_50) at (FISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1Err_QNP_iter50.pdf}};
    
 
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_err_100) at (QNP_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1Err_GD_iter100.pdf}};   
     \node[inner sep=0pt, anchor = west] (ISTA_err_100) at (GD_err_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Spiral/Knee1Err_ISTA_iter100.pdf}};
   \node[inner sep=0pt, anchor = west] (FISTA_err_100) at (ISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1Err_FISTA_L_iter100.pdf}};
 \node[inner sep=0pt, anchor = west] (QNP_err_100) at (FISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Spiral/Knee1Err_QNP_iter100.pdf}};       
 \end{axis}
 
\end{tikzpicture} 

\caption{First row: the reconstructed knee images of each method at $50$ and $100$th iterations with spiral acquisition. The PSNR values are labeled at the left bottom corner of each image. Second row: the associated error maps ($\times 5$) of the reconstructed images.}
\label{fig:SpiralKnee1:visual}
\end{figure*}

\begin{figure*}%[t]
	\centering

   \begin{tikzpicture}
    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
   \begin{axis}[at={((0,0))},anchor = north west,
   %ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-5cm,
        %xshift=10cm, 
        %outer sep=0.03pt,
        %inner sep=-0.8pt,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (GD_50) at (0,0) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1GD_iter50.pdf}};

   \node at (10,29) {\color{white} $\text{iter.}=50$};
 
   \node at (26,29) {\color{white} GD};
    \node at (9,3) {\color{red} $26.79$dB};
    
    
   \draw[->, line width=0.8pt, draw=white] (19,21) -- (21.5,24.5);




    \node[inner sep=0pt, anchor = west] (ISTA_50) at (GD_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1ISTA_iter50.pdf}};
      
      \node at (56,29) {\color{white} PG};
      \node at (39,3) {\color{red} $29.11$dB};
	

   \draw[->, line width=0.8pt, draw=white] (49,21) -- (51.5,24.5);


   
      \node[inner sep=0pt, anchor = west] (FISTA50) at (ISTA_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1FISTA_L_iter50.pdf}};
       
       \node at (85,29) {\color{white} APG};
	   \node at (70,3) {\color{red} $36.56$dB};

  \draw[->, line width=0.8pt, draw=white] (79,21) -- (81.5,24.5);

 
     \node[inner sep=0pt, anchor = west] (QNP50) at (FISTA50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1QNP_iter50.pdf}};
      \node at (112,29) {\color{white} CQNPM};
      
    \node at (100,3) {\color{red} $41.95$dB};
 
    \draw[->, line width=0.8pt, draw=white] (109,21) -- (111.5,24.5);



      
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_100) at (QNP50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1GD_iter100.pdf}};
    
  \node at (126,29) {\color{white} $100$};
  \node at (148,29) {\color{white} GD};
  \node at (131,3) {\color{red} $29.16$dB};
    
    
    
  \draw[->, line width=0.8pt, draw=white] (141,21) -- (143.5,24.5);


   
     \node[inner sep=0pt, anchor = west] (ISTA_100) at (GD_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Spiral/Brain1ISTA_iter100.pdf}};
     
     \node at (179,29) {\color{white} PG};
      \node at (162,3) {\color{red} $32.03$dB};
    
     \draw[->, line width=0.8pt, draw=white] (171,21) -- (173.5,24.5);



   \node[inner sep=0pt, anchor = west] (FISTA100) at (ISTA_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1FISTA_L_iter100.pdf}};
     
     \node at (207,29) {\color{white} APG};
   \node at (192,3) {\color{red} $39.39$dB};

   \draw[->, line width=0.8pt, draw=white] (201,21) -- (203.5,24.5);


 \node[inner sep=0pt, anchor = west] (QNP100) at (FISTA100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1QNP_iter100.pdf}};
   \node at (234,29) {\color{white} CQNPM};
   \node at (222,3) {\color{red} $42.49$dB};
   \draw[->, line width=0.8pt, draw=white] (231,21) -- (233.5,24.5);
\end{axis}

 \begin{axis}[at={(GD_50.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
         scale only axis,
         enlargelimits=false,
         yshift=2.75cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
        ]

     \node[inner sep=0pt, anchor = south west] (GD_err_50) at (0,0) {\includegraphics[width=0.12\textwidth]{figs/RecoIM/Radial/Brain1Err_GD_iter50.pdf}};
        \node at (6,3) {\Large \color{red} $\times 5$};
    \node[inner sep=0pt, anchor = west] (ISTA_err_50) at (GD_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1Err_ISTA_iter50.pdf}};
      \node[inner sep=0pt, anchor = west] (FISTA_err_50) at (ISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1Err_FISTA_L_iter50.pdf}};
     \node[inner sep=0pt, anchor = west] (QNP_err_50) at (FISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1Err_QNP_iter50.pdf}};
    
 
    \node[inner sep=0pt, anchor = west,xshift=1mm] (GD_err_100) at (QNP_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1Err_GD_iter100.pdf}};   
     \node[inner sep=0pt, anchor = west] (ISTA_err_100) at (GD_err_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Radial/Brain1Err_ISTA_iter100.pdf}};
   \node[inner sep=0pt, anchor = west] (FISTA_err_100) at (ISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1Err_FISTA_L_iter100.pdf}};
 \node[inner sep=0pt, anchor = west] (QNP_err_100) at (FISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Radial/Brain1Err_QNP_iter100.pdf}};       
 \end{axis}
 
\end{tikzpicture} 

\caption{First row: the reconstructed brain images of each method at $50$ and $100$th iterations with radial acquisition. The PSNR values are labeled at the left bottom corner of each image. Second row: the associated error maps ($\times 5$) of the reconstructed images.}
\label{fig:RadialBrain1:visual}
\end{figure*}




